Nethammer: Inducing Rowhammer Faults through Network Requests

A fundamental assumption in software security is that memory contents do not change unless there is a legitimate deliberate modification. Classical fault attacks show that this assumption does not hold if the attacker has physical access. Rowhammer attacks showed that local code execution is already sufficient to break this assumption. Rowhammer exploits parasitic effects in DRAM to modify the content of a memory cell without accessing it. Instead, other memory locations are accessed at a high frequency. All Rowhammer attacks so far were local attacks, running either in a scripted language or native code. In this paper, we present Nethammer. Nethammer is the first truly remote Rowhammer attack, without a single attacker-controlled line of code on the targeted system. Systems that use uncached memory or flush instructions while handling network requests, e.g., for interaction with the network device, can be attacked using Nethammer. Other systems can still be attacked if they are protected with quality-of-service techniques like Intel CAT. We demonstrate that the frequency of the cache misses is in all three cases high enough to induce bit flips. We evaluated different bit flip scenarios. Depending on the location, the bit flip compromises either the security and integrity of the system and the data of its users, or it can leave persistent damage on the system, i.e., persistent denial of service. We investigated Nethammer on personal computers, servers, and mobile phones. Nethammer is a security landslide, making the formerly local attack a remote attack.

==> img/adaptive_policy.tikz <==
\begin{tikzpicture}
\begin{axis}[
mlineplot,
style={font=\footnotesize},
width={\hsize},
height=3.5cm,
xlabel={Number of previous accesses},
ylabel={Access time [cycles]},
xmin=0,
ymin=180,
ymax=500,
xmax=1000,
legend columns=-1,
]

\addplot+[no marks,mark size=1pt,PlotColorBlue] table[x=Pre,y=Time,col sep=comma]{data/adaptive_policy_lab08.csv};
\addlegendentry{Adaptive policy};

\addplot+[no marks,mark size=1pt,PlotColorRed] table[x=Pre,y=Time,col sep=comma]{data/adaptive_policy_lab02.csv};
\addlegendentry{Open-page policy};

\end{axis}
\end{tikzpicture}


==> img/intel_cat_1.tikz <==
  \begin{tikzpicture}[]
  \tikzstyle{grid} = [draw, step=1]
  \tikzstyle{vm1}=[draw, fill=green]
  \tikzstyle{vm2}=[draw, fill=red]
  \tikzstyle{vm3}=[draw, fill=blue]
  \tikzstyle{vmbox}=[draw,minimum width=2cm,minimum height=1cm,line width=3pt]
  \tikzstyle{waybrace}=[decorate,decoration={brace,amplitude=8pt,raise=6pt},line width=2pt] 
  
  \begin{scope} % no-CAT scope 
   % set 0
   \draw[vm2] (0,0) rectangle +(1,1);
   \draw[vm1] (1,0) rectangle +(3,1);
   \draw[vm2] (4,0) rectangle +(2,1);
   \draw[vm1] (6,0) rectangle +(1,1);
   \draw[vm3] (7,0) rectangle +(1,1);
   % set 1
   \draw[vm1] (0,1) rectangle +(2,1);
   \draw[vm2] (2,1) rectangle +(2,1);
   \draw[vm3] (4,1) rectangle +(1,1);
   \draw[vm2] (5,1) rectangle +(1,1);
   \draw[vm1] (6,1) rectangle +(1,1);
   \draw[vm2] (7,1) rectangle +(1,1);
   % set 2
   \draw[vm2] (0,2) rectangle +(3,1);
   \draw[vm3] (3,2) rectangle +(1,1);
   \draw[vm1] (4,2) rectangle +(2,1);
   \draw[vm3] (6,2) rectangle +(1,1);
   \draw[vm1] (7,2) rectangle +(1,1);
   % set 3
   \draw[vm3] (0,3) rectangle +(1,1);
   \draw[vm1] (1,3) rectangle +(2,1);
   \draw[vm2] (3,3) rectangle +(3,1);
   \draw[vm1] (6,3) rectangle +(1,1);
   \draw[vm2] (7,3) rectangle +(1,1);
   \draw[grid] (0,0) grid (8,4);
   \draw[draw] (-0.2,-1) rectangle +(8.4,5.2);
   \node[draw=none, text width=7.5cm, align=center] at (4,-0.5) {\Huge Last-Level Cache};
   
   \node[vmbox,draw=green] (vm1) at (1,6.5) {\Huge VM1};
   \node[vmbox,draw=red] (vm2) at (4,6.5) {\Huge VM2};
   \node[vmbox,draw=blue] (vm3) at (7,6.5) {\Huge VM3};
   \draw [waybrace] (0,4) -- (8,4) node {};
   \node (nocatbrace) at (4,4.4) {};
   \path [-latex',style={|-|},thick] (vm1.south) edge (nocatbrace);
   \path [-latex',style={|-|},thick] (vm2.south) edge (nocatbrace);
   \path [-latex',style={|-|},thick] (vm3.south) edge (nocatbrace);
  \end{scope}
  
  \end{tikzpicture}


==> img/intel_cat_2.tikz <==
  \begin{tikzpicture}[]
  \tikzstyle{grid} = [draw, step=1]
  \tikzstyle{vm1}=[draw, fill=green]
  \tikzstyle{vm2}=[draw, fill=red]
  \tikzstyle{vm3}=[draw, fill=blue]
  \tikzstyle{vmbox}=[draw,minimum width=2cm,minimum height=1cm,line width=3pt]
  \tikzstyle{waybrace}=[decorate,decoration={brace,amplitude=8pt,raise=6pt},line width=2pt] 
  
  \begin{scope}[shift={(10,0)}] % with CAT scope
   \draw[vm1] (0,0) rectangle +(6,4);
   \draw[vm2] (6,0) rectangle +(1,4);
   \draw[vm3] (7,0) rectangle +(1,4);
   \draw[grid] (0,0) grid (8,4);   
   \draw[draw] (-0.2,-1) rectangle +(8.4,5.2);
   \node[draw=none, text width=7.5cm, align=center] at (4,-0.5) {\Huge Last-Level Cache};
   \node[vmbox,draw=green] (vm1) at (1,6.5) {\Huge VM1};
   \node[vmbox,draw=red] (vm2) at (4,6.5) {\Huge VM2};
   \node[vmbox,draw=blue] (vm3) at (7,6.5) {\Huge VM3};
   
   \draw [waybrace,color=green] (0,4) -- (6,4) node {};
   \node (cat1) at (3,4.4) {};
   \path [-latex',style={|-|},thick] (vm1.south) edge (cat1);
   \draw [waybrace,color=red] (6,4) -- (7,4) node {};
   \node (cat2) at (6.5,4.4) {};
   \path [-latex',style={|-|},thick] (vm2.south) edge (cat2);
   \draw [waybrace,color=blue] (7,4) -- (8,4) node {};
   \node (cat3) at (7.5,4.4) {};
   \path [-latex',style={|-|},thick] (vm3.south) edge (cat3);
   
  \end{scope}
  \end{tikzpicture}


==> img/policies.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
width={\hsize},
height=3.5cm,
xlabel={Time [ms]},
ylabel={Access time [cycles]},
ylabel style={text width=2cm,align=center},
xmin=0,
%ymin=180,
%ymax=500,
xmax=240,
legend columns=-1,
xtick=      {1,21,41,61,81,101,121,141,161,181,201,221},
xticklabels={0,20,40,60,0,20,40,60,0,20,40,60,80},
legend style={fill=white, fill opacity=0.8, draw opacity=0.8},
]

\addplot+[only marks,mark=star,mark size=1pt,blue, mark repeat=15,mark phase=15] table[x=Time,y=Single, col sep=comma,restrict x to domain=1:78]
  {data/mcp_open_single.csv};
%\addlegendentry{Single Address};
\addplot+[y filter/.code={\pgfmathparse{\pgfmathresult+0.5}}, mark repeat=15,mark phase=15, only marks,mark=triangle,mark size=1pt,red] table[x=Time,y=Single, col sep=comma,restrict x to domain=1:78]{data/mcp_open_conflict.csv};


\addplot+[only marks,mark=star,mark size=1pt,blue, mark repeat=15,mark phase=15] table[x=Time,y=Single, col sep=comma,restrict x to domain=83:158]
  {data/mcp_closed_single.csv};
%\addlegendentry{Single Address};
\addplot+[y filter/.code={\pgfmathparse{\pgfmathresult+0.5}},mark repeat=15,mark phase=15,only marks,mark=triangle,mark size=1pt,red] table[x=Time,y=Single, col sep=comma,restrict x to domain=83:158]{data/mcp_closed_conflict.csv};


\addplot+[only marks,mark=star,mark size=1pt,blue,mark repeat=15,mark phase=15] table[x=Time,y=Single, col sep=comma,restrict x to domain=163:238]
  {data/mcp_adaptive_single.csv};
%\addlegendentry{Single Address};
\addplot+[y filter/.code={\pgfmathparse{\pgfmathresult+0.5}}, mark repeat=15,mark phase=15,only marks,mark=triangle,mark size=1pt, red] table[x=Time,y=Single, col sep=comma,restrict x to domain=163:238]{data/mcp_adaptive_conflict.csv};

\draw [draw=black, fill=white] (axis cs:80,250) rectangle (axis cs:82,280);
\draw [draw=black, fill=white] (axis cs:160,250) rectangle (axis cs:162,280);

\addlegendentry{Single Address};
\addlegendentry{Conflicting Address};

\end{axis}
\end{tikzpicture}


==> img/rowhammer_double_sided.tikz <==
\begin{tikzpicture}[]
  \draw[preaction={fill, red}, pattern=dots, pattern color=black] (1.0, 1.0)  rectangle ++(3.5,0.5);
  \draw[preaction={fill, cyan}, pattern=north west lines, pattern color=black] (1.0, 0.5)  rectangle ++(3.5,0.5);
  \draw[preaction={fill, red}, pattern=dots, pattern color=black] (1.0, 0.0)  rectangle ++(3.5,0.5);
  \draw[preaction={fill, cyan}, pattern=north west lines, pattern color=black] (1.0, -0.5)  rectangle ++(3.5,0.5);
  \draw[preaction={fill, red}, pattern=dots, pattern color=black] (1.0, -1.0)  rectangle ++(3.5,0.5);

  \draw[] ++(0,-1.5) -- ++(5,0);
  \draw[] ++(0,-1.0) -- ++(5,0);
  \draw[] ++(0,-0.5) -- ++(5,0);
  \draw[] ++(0,0.0) -- ++(5,0);
  \draw[] ++(0,0.5) -- ++(5,0);
  \draw[] ++(0,1.0) -- ++(5,0);
  \draw[] ++(0,1.5) -- ++(5,0);
  \draw[] ++(0,2.0) -- ++(5,0);

  \draw[] ++(1.0,-2.0) -- ++(0,4.5);
  \draw[] ++(1.5,-2.0) -- ++(0,4.5);
  \draw[] ++(2.0,-2.0) -- ++(0,4.5);
  \draw[] ++(2.5,-2.0) -- ++(0,4.5);
  \draw[] ++(3.0,-2.0) -- ++(0,4.5);
  \draw[] ++(3.5,-2.0) -- ++(0,4.5);
  \draw[] ++(4.0,-2.0) -- ++(0,4.5);
  \draw[] ++(4.5,-2.0) -- ++(0,4.5);

  \draw (0,-2.0) ++(0,0.25) node[anchor=west] {\ldots};
  \draw (0,-1.5) ++(0,0.25) node[anchor=west] {x-3};
  \draw (0,-1.0) ++(0,0.25) node[anchor=west] {x-2};
  \draw (0,-0.5) ++(0,0.25) node[anchor=west] {x-1};
  \draw (0,0.0) ++(0,0.25) node[anchor=west] {x};
  \draw (0,0.5) ++(0,0.25) node[anchor=west] {x+1};
  \draw (0,1.0) ++(0,0.25) node[anchor=west] {x+2};
  \draw (0,1.5) ++(0,0.25) node[anchor=west] {x+3};
  \draw (0,2.0) ++(0,0.25) node[anchor=west] {\ldots};
\end{tikzpicture}


==> img/rowhammer_one_location.tikz <==
\begin{tikzpicture}[]
  \draw[preaction={fill, red}, pattern=dots, pattern color=black] (1.0, 0.5)  rectangle ++(3.5,0.5);
  \draw[preaction={fill, cyan}, pattern=north west lines, pattern color=black] (1.0, 0.0)  rectangle ++(3.5,0.5);
  \draw[preaction={fill, red}, pattern=dots, pattern color=black] (1.0, -0.5)  rectangle ++(3.5,0.5);

  \draw[] ++(0,-1.5) -- ++(5,0);
  \draw[] ++(0,-1.0) -- ++(5,0);
  \draw[] ++(0,-0.5) -- ++(5,0);
  \draw[] ++(0,0.0) -- ++(5,0);
  \draw[] ++(0,0.5) -- ++(5,0);
  \draw[] ++(0,1.0) -- ++(5,0);
  \draw[] ++(0,1.5) -- ++(5,0);
  \draw[] ++(0,2.0) -- ++(5,0);

  \draw[] ++(1.0,-2.0) -- ++(0,4.5);
  \draw[] ++(1.5,-2.0) -- ++(0,4.5);
  \draw[] ++(2.0,-2.0) -- ++(0,4.5);
  \draw[] ++(2.5,-2.0) -- ++(0,4.5);
  \draw[] ++(3.0,-2.0) -- ++(0,4.5);
  \draw[] ++(3.5,-2.0) -- ++(0,4.5);
  \draw[] ++(4.0,-2.0) -- ++(0,4.5);
  \draw[] ++(4.5,-2.0) -- ++(0,4.5);

  \draw (0,-2.0) ++(0,0.25) node[anchor=west] {\ldots};
  \draw (0,-1.5) ++(0,0.25) node[anchor=west] {x-3};
  \draw (0,-1.0) ++(0,0.25) node[anchor=west] {x-2};
  \draw (0,-0.5) ++(0,0.25) node[anchor=west] {x-1};
  \draw (0,0.0) ++(0,0.25) node[anchor=west] {x};
  \draw (0,0.5) ++(0,0.25) node[anchor=west] {x+1};
  \draw (0,1.0) ++(0,0.25) node[anchor=west] {x+2};
  \draw (0,1.5) ++(0,0.25) node[anchor=west] {x+3};
  \draw (0,2.0) ++(0,0.25) node[anchor=west] {\ldots};
\end{tikzpicture}


==> img/rowhammer_single_sided.tikz <==
\begin{tikzpicture}[]
  \draw[preaction={fill, cyan}, pattern=north west lines, pattern color=black] (1.0, 2.0)  rectangle ++(3.5,0.5);
  \draw[preaction={fill, red}, pattern=dots, pattern color=black] (1.0, 0.5)  rectangle ++(3.5,0.5);
  \draw[preaction={fill, cyan}, pattern=north west lines, pattern color=black] (1.0, 0.0)  rectangle ++(3.5,0.5);
  \draw[preaction={fill, red}, pattern=dots, pattern color=black] (1.0, -0.5)  rectangle ++(3.5,0.5);
  \draw[preaction={fill, cyan}, pattern=north west lines, pattern color=black] (1.0, -2.0)  rectangle ++(3.5,0.5);

  \draw[] ++(0,-1.5) -- ++(5,0);
  \draw[] ++(0,-1.0) -- ++(5,0);
  \draw[] ++(0,-0.5) -- ++(5,0);
  \draw[] ++(0,0.0) -- ++(5,0);
  \draw[] ++(0,0.5) -- ++(5,0);
  \draw[] ++(0,1.0) -- ++(5,0);
  \draw[] ++(0,1.5) -- ++(5,0);
  \draw[] ++(0,2.0) -- ++(5,0);

  \draw[] ++(1.0,-2.0) -- ++(0,4.5);
  \draw[] ++(1.5,-2.0) -- ++(0,4.5);
  \draw[] ++(2.0,-2.0) -- ++(0,4.5);
  \draw[] ++(2.5,-2.0) -- ++(0,4.5);
  \draw[] ++(3.0,-2.0) -- ++(0,4.5);
  \draw[] ++(3.5,-2.0) -- ++(0,4.5);
  \draw[] ++(4.0,-2.0) -- ++(0,4.5);
  \draw[] ++(4.5,-2.0) -- ++(0,4.5);

  \draw (0,-2.0) ++(0,0.25) node[anchor=west] {x$_n$};
  \draw (0,-1.5) ++(0,0.25) node[anchor=west] {\ldots};
  \draw (0,-1.0) ++(0,0.25) node[anchor=west] {x-2};
  \draw (0,-0.5) ++(0,0.25) node[anchor=west] {x-1};
  \draw (0,0.0) ++(0,0.25) node[anchor=west] {x};
  \draw (0,0.5) ++(0,0.25) node[anchor=west] {x+1};
  \draw (0,1.0) ++(0,0.25) node[anchor=west] {x+2};
  \draw (0,1.5) ++(0,0.25) node[anchor=west] {\ldots};
  \draw (0,2.0) ++(0,0.25) node[anchor=west] {x$_m$};
\end{tikzpicture}


==> img/voltage_years.tikz <==
\begin{tikzpicture}
%\pgfplotsset{every axis legend/.append style={at={(0.5,1.35)},anchor=north}}
\pgfplotsset{every node near coord/.append style={font=\tiny,rotate=45}}
\begin{axis}[legend columns=2, xlabel=Year, ylabel=Supply Voltage, ylabel style={text width=1.5cm,align=center},width=\hsize, height=3.3cm, xtick={2000,2005,2010,2015}, xticklabel style={/pgf/number format/1000 sep=},ymax=4,xmin=1996,ymin=1]
\addplot+[only marks,nodes near coords,point meta=explicit symbolic] table[x=Year,y=Minimum,meta=Standard] {data/voltage_years_ddr.csv};
\addlegendentry{~Regular~\quad~\quad}
\addplot+[only marks,nodes near coords,point meta=explicit symbolic,every node near coord/.style={font=\tiny,rotate=45,yshift=-1.25ex,xshift=1.5em}] table[x=Year,y=Minimum,meta=Standard] {data/voltage_years_lpddr.csv};
\addlegendentry{~Low-power}
\draw[fill=yellow,opacity=0.6,draw=none] (axis cs:2010,0) rectangle (axis cs:2020,1.5);
\end{axis}
\end{tikzpicture}

